A New GUT

We present a new class of 4-dimensional Grand Unified Theories where the gauge sectors of the standard model have a novel embedding in the unified group that does not factor through an $SU(5)$ subgroup. The smallest example has gauge algebra $\frak{su}(12)$ and an anomaly-free spectrum that produces the three standard model generations with no additional chiral matter. The embedding predicts the axion-photon anomaly ratio $E/N=2/3$ and the weak mixing angle $\sin^2\theta_W=1/2$ at the unification scale. Gauge-mediated proton decay proceeds through flipped-$SU(5)$-like operators and the minimally charged smooth monopole carries two Dirac charge units. The global gauge group can be $SU(12)$ or $SU(12)/\mathbb{Z}_2$, with the former allowing color singlets of half-integer electric charge. We develop a GUT bootstrap to constrain $SU(n)$ embeddings with three generations and no additional chiral matter. For unified fermions in up to two-index representations, we prove that all new embeddings arise from the $SU(8m+4)$ family, including flavor unified models for $m \geq 2$.

==> gut_bootstrap_coverage.tex <==
% Generated by make_gut_bootstrap_figure.py; every cell is an integer (n,k3).
% Catalogue SHA256: 342a00f7e290bdaf4f0915c0228125b801b9346d5b8126777c7dd469a1299fb6
% Cell status is independent of construction overlays; unknown dominates fixed ratios.
\begin{tikzpicture}[x=1cm,y=1cm,font=\fontsize{8}{9.5}\selectfont]
\definecolor{bootTeal}{HTML}{146B60}
\definecolor{bootBlue}{HTML}{214F88}
\definecolor{bootInk}{HTML}{253340}
\definecolor{bootGrid}{HTML}{C3C9CF}
\definecolor{boot0}{HTML}{E0E3E7}
\definecolor{boot1}{HTML}{72BFAE}
\definecolor{boot2}{HTML}{739BD1}
\definecolor{boot3}{HTML}{AC8AC3}
\definecolor{boot4}{HTML}{E9B66B}
\definecolor{boot5}{HTML}{FFFFFF}
\fill[boot2] (0.00000,0.00000) rectangle (15.20000,0.20000);
\fill[boot0] (0.00000,0.20000) rectangle (15.20000,0.40000);
\fill[boot0] (0.00000,0.40000) rectangle (1.40000,0.60000);
\fill[boot1] (1.40000,0.40000) rectangle (2.00000,0.60000);
\fill[boot3] (2.00000,0.40000) rectangle (15.20000,0.60000);
\fill[boot0] (0.00000,0.60000) rectangle (15.20000,0.80000);
\fill[boot0] (0.00000,0.80000) rectangle (3.00000,1.00000);
\fill[boot1] (3.00000,0.80000) rectangle (15.20000,1.00000);
\fill[boot0] (0.00000,1.00000) rectangle (15.20000,1.20000);
\fill[boot0] (0.00000,1.20000) rectangle (3.80000,1.40000);
\fill[boot1] (3.80000,1.20000) rectangle (15.20000,1.40000);
\fill[boot0] (0.00000,1.40000) rectangle (15.20000,1.60000);
\fill[boot0] (0.00000,1.60000) rectangle (5.00000,1.80000);
\fill[boot1] (5.00000,1.60000) rectangle (8.60000,1.80000);
\fill[boot4] (8.60000,1.60000) rectangle (11.20000,1.80000);
\fill[boot5] (11.20000,1.60000) rectangle (15.20000,1.80000);
\fill[boot0] (0.00000,1.80000) rectangle (15.20000,2.00000);
\fill[boot0] (0.00000,2.00000) rectangle (6.20000,2.20000);
\fill[boot1] (6.20000,2.00000) rectangle (8.80000,2.20000);
\fill[boot4] (8.80000,2.00000) rectangle (11.20000,2.20000);
\fill[boot5] (11.20000,2.00000) rectangle (15.20000,2.20000);
\fill[boot0] (0.00000,2.20000) rectangle (15.20000,2.40000);
\fill[boot0] (0.00000,2.40000) rectangle (7.40000,2.60000);
\fill[boot1] (7.40000,2.40000) rectangle (10.20000,2.60000);
\fill[boot4] (10.20000,2.40000) rectangle (11.20000,2.60000);
\fill[boot5] (11.20000,2.40000) rectangle (15.20000,2.60000);
\fill[boot0] (0.00000,2.60000) rectangle (15.20000,2.80000);
\fill[boot0] (0.00000,2.80000) rectangle (5.00000,3.00000);
\fill[boot1] (5.00000,2.80000) rectangle (10.80000,3.00000);
\fill[boot4] (10.80000,2.80000) rectangle (11.20000,3.00000);
\fill[boot5] (11.20000,2.80000) rectangle (15.20000,3.00000);
\fill[boot0] (0.00000,3.00000) rectangle (15.20000,3.20000);
\fill[boot0] (0.00000,3.20000) rectangle (6.20000,3.40000);
\fill[boot1] (6.20000,3.20000) rectangle (7.00000,3.40000);
\fill[boot4] (7.00000,3.20000) rectangle (11.20000,3.40000);
\fill[boot5] (11.20000,3.20000) rectangle (15.20000,3.40000);
\fill[boot0] (0.00000,3.40000) rectangle (15.20000,3.60000);
\fill[boot0] (0.00000,3.60000) rectangle (5.20000,3.80000);
\fill[boot1] (5.20000,3.60000) rectangle (6.60000,3.80000);
\fill[boot4] (6.60000,3.60000) rectangle (11.20000,3.80000);
\fill[boot5] (11.20000,3.60000) rectangle (15.20000,3.80000);
\fill[boot0] (0.00000,3.80000) rectangle (15.20000,4.00000);
\fill[boot0] (0.00000,4.00000) rectangle (5.00000,4.20000);
\fill[boot1] (5.00000,4.00000) rectangle (6.60000,4.20000);
\fill[boot4] (6.60000,4.00000) rectangle (11.20000,4.20000);
\fill[boot5] (11.20000,4.00000) rectangle (15.20000,4.20000);
\fill[boot0] (0.00000,4.20000) rectangle (15.20000,4.40000);
\fill[boot0] (0.00000,4.40000) rectangle (6.20000,4.60000);
\fill[boot1] (6.20000,4.40000) rectangle (6.60000,4.60000);
\fill[boot4] (6.60000,4.40000) rectangle (11.20000,4.60000);
\fill[boot5] (11.20000,4.40000) rectangle (15.20000,4.60000);
\fill[boot0] (0.00000,4.60000) rectangle (15.20000,4.80000);
\fill[boot0] (0.00000,4.80000) rectangle (6.80000,5.00000);
\fill[boot4] (6.80000,4.80000) rectangle (11.20000,5.00000);
\fill[boot5] (11.20000,4.80000) rectangle (15.20000,5.00000);
\fill[boot0] (0.00000,5.00000) rectangle (15.20000,5.20000);
\fill[boot0] (0.00000,5.20000) rectangle (6.40000,5.40000);
\fill[boot1] (6.40000,5.20000) rectangle (8.00000,5.40000);
\fill[boot4] (8.00000,5.20000) rectangle (11.20000,5.40000);
\fill[boot5] (11.20000,5.20000) rectangle (15.20000,5.40000);
\fill[boot0] (0.00000,5.40000) rectangle (15.20000,5.60000);
\fill[boot0] (0.00000,5.60000) rectangle (7.60000,5.80000);
\fill[boot4] (7.60000,5.60000) rectangle (11.20000,5.80000);
\fill[boot5] (11.20000,5.60000) rectangle (15.20000,5.80000);
\fill[boot0] (0.00000,5.80000) rectangle (15.20000,6.00000);
\fill[boot0] (0.00000,6.00000) rectangle (7.40000,6.20000);
\fill[boot1] (7.40000,6.00000) rectangle (8.40000,6.20000);
\fill[boot4] (8.40000,6.00000) rectangle (11.20000,6.20000);
\fill[boot5] (11.20000,6.00000) rectangle (15.20000,6.20000);
\fill[boot0] (0.00000,6.20000) rectangle (15.20000,6.40000);
\fill[boot0] (0.00000,6.40000) rectangle (5.40000,6.60000);
\fill[boot1] (5.40000,6.40000) rectangle (8.00000,6.60000);
\fill[boot4] (8.00000,6.40000) rectangle (11.20000,6.60000);
\fill[boot5] (11.20000,6.40000) rectangle (15.20000,6.60000);
\fill[boot0] (0.00000,6.60000) rectangle (15.20000,6.80000);
\fill[boot0] (0.00000,6.80000) rectangle (6.60000,7.00000);
\fill[boot1] (6.60000,6.80000) rectangle (7.40000,7.00000);
\fill[boot4] (7.40000,6.80000) rectangle (11.20000,7.00000);
\fill[boot5] (11.20000,6.80000) rectangle (15.20000,7.00000);
\fill[boot0] (0.00000,7.00000) rectangle (15.20000,7.20000);
\fill[boot0] (0.00000,7.20000) rectangle (7.80000,7.40000);
\fill[boot1] (7.80000,7.20000) rectangle (10.00000,7.40000);
\fill[boot4] (10.00000,7.20000) rectangle (11.20000,7.40000);
\fill[boot5] (11.20000,7.20000) rectangle (15.20000,7.40000);
\fill[boot0] (0.00000,7.40000) rectangle (15.20000,7.60000);
\fill[boot0] (0.00000,7.60000) rectangle (7.00000,7.80000);
\fill[boot1] (7.00000,7.60000) rectangle (9.60000,7.80000);
\fill[boot4] (9.60000,7.60000) rectangle (11.20000,7.80000);
\fill[boot5] (11.20000,7.60000) rectangle (15.20000,7.80000);
\fill[boot0] (0.00000,7.80000) rectangle (15.20000,8.00000);
\fill[boot0] (0.00000,8.00000) rectangle (6.60000,8.20000);
\fill[boot1] (6.60000,8.00000) rectangle (9.00000,8.20000);
\fill[boot4] (9.00000,8.00000) rectangle (11.20000,8.20000);
\fill[boot5] (11.20000,8.00000) rectangle (15.20000,8.20000);
\fill[boot0] (0.00000,8.20000) rectangle (15.20000,8.40000);
\fill[boot0] (0.00000,8.40000) rectangle (7.40000,8.60000);
\fill[boot1] (7.40000,8.40000) rectangle (10.20000,8.60000);
\fill[boot4] (10.20000,8.40000) rectangle (11.20000,8.60000);
\fill[boot5] (11.20000,8.40000) rectangle (15.20000,8.60000);
\fill[boot0] (0.00000,8.60000) rectangle (15.20000,8.80000);
\fill[boot0] (0.00000,8.80000) rectangle (8.60000,9.00000);
\fill[boot1] (8.60000,8.80000) rectangle (9.80000,9.00000);
\fill[boot4] (9.80000,8.80000) rectangle (11.20000,9.00000);
\fill[boot5] (11.20000,8.80000) rectangle (15.20000,9.00000);
\draw[bootGrid,line width=.15pt] (0.00000,0.00000)--(0.00000,9.00000);
\draw[bootGrid,line width=.15pt] (0.20000,0.00000)--(0.20000,9.00000);
\draw[bootGrid,line width=.15pt] (0.40000,0.00000)--(0.40000,9.00000);
\draw[bootGrid,line width=.15pt] (0.60000,0.00000)--(0.60000,9.00000);
\draw[bootGrid,line width=.15pt] (0.80000,0.00000)--(0.80000,9.00000);
\draw[bootGrid,line width=.15pt] (1.00000,0.00000)--(1.00000,9.00000);
\draw[bootGrid,line width=.15pt] (1.20000,0.00000)--(1.20000,9.00000);
\draw[bootGrid,line width=.15pt] (1.40000,0.00000)--(1.40000,9.00000);
\draw[bootGrid,line width=.15pt] (1.60000,0.00000)--(1.60000,9.00000);
\draw[bootGrid,line width=.15pt] (1.80000,0.00000)--(1.80000,9.00000);
\draw[bootGrid,line width=.15pt] (2.00000,0.00000)--(2.00000,9.00000);
\draw[bootGrid,line width=.15pt] (2.20000,0.00000)--(2.20000,9.00000);
\draw[bootGrid,line width=.15pt] (2.40000,0.00000)--(2.40000,9.00000);
\draw[bootGrid,line width=.15pt] (2.60000,0.00000)--(2.60000,9.00000);
\draw[bootGrid,line width=.15pt] (2.80000,0.00000)--(2.80000,9.00000);
\draw[bootGrid,line width=.15pt] (3.00000,0.00000)--(3.00000,9.00000);
\draw[bootGrid,line width=.15pt] (3.20000,0.00000)--(3.20000,9.00000);
\draw[bootGrid,line width=.15pt] (3.40000,0.00000)--(3.40000,9.00000);
\draw[bootGrid,line width=.15pt] (3.60000,0.00000)--(3.60000,9.00000);
\draw[bootGrid,line width=.15pt] (3.80000,0.00000)--(3.80000,9.00000);
\draw[bootGrid,line width=.15pt] (4.00000,0.00000)--(4.00000,9.00000);
\draw[bootGrid,line width=.15pt] (4.20000,0.00000)--(4.20000,9.00000);
\draw[bootGrid,line width=.15pt] (4.40000,0.00000)--(4.40000,9.00000);
\draw[bootGrid,line width=.15pt] (4.60000,0.00000)--(4.60000,9.00000);
\draw[bootGrid,line width=.15pt] (4.80000,0.00000)--(4.80000,9.00000);
\draw[bootGrid,line width=.15pt] (5.00000,0.00000)--(5.00000,9.00000);
\draw[bootGrid,line width=.15pt] (5.20000,0.00000)--(5.20000,9.00000);
\draw[bootGrid,line width=.15pt] (5.40000,0.00000)--(5.40000,9.00000);
\draw[bootGrid,line width=.15pt] (5.60000,0.00000)--(5.60000,9.00000);
\draw[bootGrid,line width=.15pt] (5.80000,0.00000)--(5.80000,9.00000);
\draw[bootGrid,line width=.15pt] (6.00000,0.00000)--(6.00000,9.00000);
\draw[bootGrid,line width=.15pt] (6.20000,0.00000)--(6.20000,9.00000);
\draw[bootGrid,line width=.15pt] (6.40000,0.00000)--(6.40000,9.00000);
\draw[bootGrid,line width=.15pt] (6.60000,0.00000)--(6.60000,9.00000);
\draw[bootGrid,line width=.15pt] (6.80000,0.00000)--(6.80000,9.00000);
\draw[bootGrid,line width=.15pt] (7.00000,0.00000)--(7.00000,9.00000);
\draw[bootGrid,line width=.15pt] (7.20000,0.00000)--(7.20000,9.00000);
\draw[bootGrid,line width=.15pt] (7.40000,0.00000)--(7.40000,9.00000);
\draw[bootGrid,line width=.15pt] (7.60000,0.00000)--(7.60000,9.00000);
\draw[bootGrid,line width=.15pt] (7.80000,0.00000)--(7.80000,9.00000);
\draw[bootGrid,line width=.15pt] (8.00000,0.00000)--(8.00000,9.00000);
\draw[bootGrid,line width=.15pt] (8.20000,0.00000)--(8.20000,9.00000);
\draw[bootGrid,line width=.15pt] (8.40000,0.00000)--(8.40000,9.00000);
\draw[bootGrid,line width=.15pt] (8.60000,0.00000)--(8.60000,9.00000);
\draw[bootGrid,line width=.15pt] (8.80000,0.00000)--(8.80000,9.00000);
\draw[bootGrid,line width=.15pt] (9.00000,0.00000)--(9.00000,9.00000);
\draw[bootGrid,line width=.15pt] (9.20000,0.00000)--(9.20000,9.00000);
\draw[bootGrid,line width=.15pt] (9.40000,0.00000)--(9.40000,9.00000);
\draw[bootGrid,line width=.15pt] (9.60000,0.00000)--(9.60000,9.00000);
\draw[bootGrid,line width=.15pt] (9.80000,0.00000)--(9.80000,9.00000);
\draw[bootGrid,line width=.15pt] (10.00000,0.00000)--(10.00000,9.00000);
\draw[bootGrid,line width=.15pt] (10.20000,0.00000)--(10.20000,9.00000);
\draw[bootGrid,line width=.15pt] (10.40000,0.00000)--(10.40000,9.00000);
\draw[bootGrid,line width=.15pt] (10.60000,0.00000)--(10.60000,9.00000);
\draw[bootGrid,line width=.15pt] (10.80000,0.00000)--(10.80000,9.00000);
\draw[bootGrid,line width=.15pt] (11.00000,0.00000)--(11.00000,9.00000);
\draw[bootGrid,line width=.15pt] (11.20000,0.00000)--(11.20000,9.00000);
\draw[bootGrid,line width=.15pt] (11.40000,0.00000)--(11.40000,9.00000);
\draw[bootGrid,line width=.15pt] (11.60000,0.00000)--(11.60000,9.00000);
\draw[bootGrid,line width=.15pt] (11.80000,0.00000)--(11.80000,9.00000);
\draw[bootGrid,line width=.15pt] (12.00000,0.00000)--(12.00000,9.00000);
\draw[bootGrid,line width=.15pt] (12.20000,0.00000)--(12.20000,9.00000);
\draw[bootGrid,line width=.15pt] (12.40000,0.00000)--(12.40000,9.00000);
\draw[bootGrid,line width=.15pt] (12.60000,0.00000)--(12.60000,9.00000);
\draw[bootGrid,line width=.15pt] (12.80000,0.00000)--(12.80000,9.00000);
\draw[bootGrid,line width=.15pt] (13.00000,0.00000)--(13.00000,9.00000);
\draw[bootGrid,line width=.15pt] (13.20000,0.00000)--(13.20000,9.00000);
\draw[bootGrid,line width=.15pt] (13.40000,0.00000)--(13.40000,9.00000);
\draw[bootGrid,line width=.15pt] (13.60000,0.00000)--(13.60000,9.00000);
\draw[bootGrid,line width=.15pt] (13.80000,0.00000)--(13.80000,9.00000);
\draw[bootGrid,line width=.15pt] (14.00000,0.00000)--(14.00000,9.00000);
\draw[bootGrid,line width=.15pt] (14.20000,0.00000)--(14.20000,9.00000);
\draw[bootGrid,line width=.15pt] (14.40000,0.00000)--(14.40000,9.00000);
\draw[bootGrid,line width=.15pt] (14.60000,0.00000)--(14.60000,9.00000);
\draw[bootGrid,line width=.15pt] (14.80000,0.00000)--(14.80000,9.00000);
\draw[bootGrid,line width=.15pt] (15.00000,0.00000)--(15.00000,9.00000);
\draw[bootGrid,line width=.15pt] (15.20000,0.00000)--(15.20000,9.00000);
\draw[bootGrid,line width=.15pt] (0.00000,0.00000)--(15.20000,0.00000);
\draw[bootGrid,line width=.15pt] (0.00000,0.20000)--(15.20000,0.20000);
\draw[bootGrid,line width=.15pt] (0.00000,0.40000)--(15.20000,0.40000);
\draw[bootGrid,line width=.15pt] (0.00000,0.60000)--(15.20000,0.60000);
\draw[bootGrid,line width=.15pt] (0.00000,0.80000)--(15.20000,0.80000);
\draw[bootGrid,line width=.15pt] (0.00000,1.00000)--(15.20000,1.00000);
\draw[bootGrid,line width=.15pt] (0.00000,1.20000)--(15.20000,1.20000);
\draw[bootGrid,line width=.15pt] (0.00000,1.40000)--(15.20000,1.40000);
\draw[bootGrid,line width=.15pt] (0.00000,1.60000)--(15.20000,1.60000);
\draw[bootGrid,line width=.15pt] (0.00000,1.80000)--(15.20000,1.80000);
\draw[bootGrid,line width=.15pt] (0.00000,2.00000)--(15.20000,2.00000);
\draw[bootGrid,line width=.15pt] (0.00000,2.20000)--(15.20000,2.20000);
\draw[bootGrid,line width=.15pt] (0.00000,2.40000)--(15.20000,2.40000);
\draw[bootGrid,line width=.15pt] (0.00000,2.60000)--(15.20000,2.60000);
\draw[bootGrid,line width=.15pt] (0.00000,2.80000)--(15.20000,2.80000);
\draw[bootGrid,line width=.15pt] (0.00000,3.00000)--(15.20000,3.00000);
\draw[bootGrid,line width=.15pt] (0.00000,3.20000)--(15.20000,3.20000);
\draw[bootGrid,line width=.15pt] (0.00000,3.40000)--(15.20000,3.40000);
\draw[bootGrid,line width=.15pt] (0.00000,3.60000)--(15.20000,3.60000);
\draw[bootGrid,line width=.15pt] (0.00000,3.80000)--(15.20000,3.80000);
\draw[bootGrid,line width=.15pt] (0.00000,4.00000)--(15.20000,4.00000);
\draw[bootGrid,line width=.15pt] (0.00000,4.20000)--(15.20000,4.20000);
\draw[bootGrid,line width=.15pt] (0.00000,4.40000)--(15.20000,4.40000);
\draw[bootGrid,line width=.15pt] (0.00000,4.60000)--(15.20000,4.60000);
\draw[bootGrid,line width=.15pt] (0.00000,4.80000)--(15.20000,4.80000);
\draw[bootGrid,line width=.15pt] (0.00000,5.00000)--(15.20000,5.00000);
\draw[bootGrid,line width=.15pt] (0.00000,5.20000)--(15.20000,5.20000);
\draw[bootGrid,line width=.15pt] (0.00000,5.40000)--(15.20000,5.40000);
\draw[bootGrid,line width=.15pt] (0.00000,5.60000)--(15.20000,5.60000);
\draw[bootGrid,line width=.15pt] (0.00000,5.80000)--(15.20000,5.80000);
\draw[bootGrid,line width=.15pt] (0.00000,6.00000)--(15.20000,6.00000);
\draw[bootGrid,line width=.15pt] (0.00000,6.20000)--(15.20000,6.20000);
\draw[bootGrid,line width=.15pt] (0.00000,6.40000)--(15.20000,6.40000);
\draw[bootGrid,line width=.15pt] (0.00000,6.60000)--(15.20000,6.60000);
\draw[bootGrid,line width=.15pt] (0.00000,6.80000)--(15.20000,6.80000);
\draw[bootGrid,line width=.15pt] (0.00000,7.00000)--(15.20000,7.00000);
\draw[bootGrid,line width=.15pt] (0.00000,7.20000)--(15.20000,7.20000);
\draw[bootGrid,line width=.15pt] (0.00000,7.40000)--(15.20000,7.40000);
\draw[bootGrid,line width=.15pt] (0.00000,7.60000)--(15.20000,7.60000);
\draw[bootGrid,line width=.15pt] (0.00000,7.80000)--(15.20000,7.80000);
\draw[bootGrid,line width=.15pt] (0.00000,8.00000)--(15.20000,8.00000);
\draw[bootGrid,line width=.15pt] (0.00000,8.20000)--(15.20000,8.20000);
\draw[bootGrid,line width=.15pt] (0.00000,8.40000)--(15.20000,8.40000);
\draw[bootGrid,line width=.15pt] (0.00000,8.60000)--(15.20000,8.60000);
\draw[bootGrid,line width=.15pt] (0.00000,8.80000)--(15.20000,8.80000);
\draw[bootGrid,line width=.15pt] (0.00000,9.00000)--(15.20000,9.00000);
\draw[bootInk,dash pattern=on 3pt off 2pt,line width=.6pt] (11.20000,0.00000)--(11.20000,9.00000);
\draw[bootInk,densely dotted,line width=.6pt] (1.50000,0.50000)--(15.10000,3.90000);
\node[bootInk,fill=white,fill opacity=.9,text opacity=1,anchor=south,inner sep=1.5pt] at (13.10000,3.86000) {$n=4k_3$};
\draw[white,line width=1.4pt] (1.50000,0.50000)--(15.10000,8.66000);
\draw[bootInk,dash pattern=on 3pt off 2pt,line width=.65pt] (1.50000,0.50000)--(15.10000,8.66000);
% E/N=2/3, k3=3: every integer n=12,...,80.
\draw[white,line width=2.1pt] (1.50000,0.50000)--(15.10000,0.50000);
\draw[bootTeal,line width=1.25pt] (1.50000,0.50000)--(15.10000,0.50000);
\filldraw[fill=bootTeal,draw=white,line width=.5pt] (1.50000,0.50000) circle[radius=1.8pt];
% E/N=2/3, k3=5: every integer n=20,...,80.
\draw[white,line width=2.1pt] (3.10000,0.90000)--(15.10000,0.90000);
\draw[bootTeal,line width=1.25pt] (3.10000,0.90000)--(15.10000,0.90000);
\filldraw[fill=bootTeal,draw=white,line width=.5pt] (3.10000,0.90000) circle[radius=1.8pt];
% E/N=2/3, k3=7: every integer n=28,...,80.
\draw[white,line width=2.1pt] (4.70000,1.30000)--(15.10000,1.30000);
\draw[bootTeal,line width=1.25pt] (4.70000,1.30000)--(15.10000,1.30000);
\filldraw[fill=bootTeal,draw=white,line width=.5pt] (4.70000,1.30000) circle[radius=1.8pt];
% E/N=2/3, k3=9: every integer n=36,...,80.
\draw[white,line width=2.1pt] (6.30000,1.70000)--(15.10000,1.70000);
\draw[bootTeal,line width=1.25pt] (6.30000,1.70000)--(15.10000,1.70000);
\filldraw[fill=bootTeal,draw=white,line width=.5pt] (6.30000,1.70000) circle[radius=1.8pt];
% E/N=2/3, k3=11: every integer n=44,...,80.
\draw[white,line width=2.1pt] (7.90000,2.10000)--(15.10000,2.10000);
\draw[bootTeal,line width=1.25pt] (7.90000,2.10000)--(15.10000,2.10000);
\filldraw[fill=bootTeal,draw=white,line width=.5pt] (7.90000,2.10000) circle[radius=1.8pt];
% E/N=2/3, k3=13: every integer n=52,...,80.
\draw[white,line width=2.1pt] (9.50000,2.50000)--(15.10000,2.50000);
\draw[bootTeal,line width=1.25pt] (9.50000,2.50000)--(15.10000,2.50000);
\filldraw[fill=bootTeal,draw=white,line width=.5pt] (9.50000,2.50000) circle[radius=1.8pt];
% E/N=2/3, k3=15: every integer n=60,...,80.
\draw[white,line width=2.1pt] (11.10000,2.90000)--(15.10000,2.90000);
\draw[bootTeal,line width=1.25pt] (11.10000,2.90000)--(15.10000,2.90000);
\filldraw[fill=bootTeal,draw=white,line width=.5pt] (11.10000,2.90000) circle[radius=1.8pt];
% E/N=2/3, k3=17: every integer n=68,...,80.
\draw[white,line width=2.1pt] (12.70000,3.30000)--(15.10000,3.30000);
\draw[bootTeal,line width=1.25pt] (12.70000,3.30000)--(15.10000,3.30000);
\filldraw[fill=bootTeal,draw=white,line width=.5pt] (12.70000,3.30000) circle[radius=1.8pt];
% E/N=2/3, k3=19: every integer n=76,...,80.
\draw[white,line width=2.1pt] (14.30000,3.70000)--(15.10000,3.70000);
\draw[bootTeal,line width=1.25pt] (14.30000,3.70000)--(15.10000,3.70000);
\filldraw[fill=bootTeal,draw=white,line width=.5pt] (14.30000,3.70000) circle[radius=1.8pt];
% E/N=8/3, k3=1: every integer n=5,...,80.
\draw[white,dash pattern=on 3pt off 2.5pt,line width=1.6pt] (0.10000,0.10000)--(15.10000,0.10000);
\draw[bootBlue,dash pattern=on 3pt off 2.5pt,line width=.85pt] (0.10000,0.10000)--(15.10000,0.10000);
\filldraw[fill=white,draw=bootBlue,line width=.75pt] (0.10000,0.10000) circle[radius=1.85pt];
% E/N=8/3, k3=3: every integer n=15,...,80.
\draw[white,dash pattern=on 3pt off 2.5pt,line width=1.6pt] (2.10000,0.50000)--(15.10000,0.50000);
\draw[bootBlue,dash pattern=on 3pt off 2.5pt,line width=.85pt] (2.10000,0.50000)--(15.10000,0.50000);
\filldraw[fill=white,draw=bootBlue,line width=.75pt] (2.10000,0.50000) circle[radius=1.85pt];
\filldraw[fill=white,draw=bootInk,line width=.65pt] (5.50000,2.98000)--(5.58000,2.90000)--(5.50000,2.82000)--(5.42000,2.90000)--cycle;
\node[bootInk,fill=white,fill opacity=.92,text opacity=1,anchor=south east,inner sep=1.5pt] at (5.41000,3.02000) {$SU(32)$};
\filldraw[fill=white,draw=bootInk,line width=.65pt] (9.50000,5.38000)--(9.58000,5.30000)--(9.50000,5.22000)--(9.42000,5.30000)--cycle;
\node[bootInk,fill=white,fill opacity=.92,text opacity=1,anchor=south east,inner sep=1.5pt] at (9.41000,5.42000) {$SU(52)$};
\filldraw[fill=white,draw=bootInk,line width=.65pt] (13.50000,7.78000)--(13.58000,7.70000)--(13.50000,7.62000)--(13.42000,7.70000)--cycle;
\node[bootInk,fill=white,fill opacity=.92,text opacity=1,anchor=south east,inner sep=1.5pt] at (13.41000,7.82000) {$SU(72)$};
\draw[bootInk,line width=.45pt] (0,0) rectangle (15.20000,9.00000);
\draw[bootInk] (0.10000,0)--++(0,-.07) node[below,inner sep=2pt] {5};
\draw[bootInk] (1.10000,0)--++(0,-.07) node[below,inner sep=2pt] {10};
\draw[bootInk] (2.10000,0)--++(0,-.07) node[below,inner sep=2pt] {15};
\draw[bootInk] (3.10000,0)--++(0,-.07) node[below,inner sep=2pt] {20};
\draw[bootInk] (4.10000,0)--++(0,-.07) node[below,inner sep=2pt] {25};
\draw[bootInk] (5.10000,0)--++(0,-.07) node[below,inner sep=2pt] {30};
\draw[bootInk] (6.10000,0)--++(0,-.07) node[below,inner sep=2pt] {35};
\draw[bootInk] (7.10000,0)--++(0,-.07) node[below,inner sep=2pt] {40};
\draw[bootInk] (8.10000,0)--++(0,-.07) node[below,inner sep=2pt] {45};
\draw[bootInk] (9.10000,0)--++(0,-.07) node[below,inner sep=2pt] {50};
\draw[bootInk] (10.10000,0)--++(0,-.07) node[below,inner sep=2pt] {55};
\draw[bootInk] (11.10000,0)--++(0,-.07) node[below,inner sep=2pt] {60};
\draw[bootInk] (12.10000,0)--++(0,-.07) node[below,inner sep=2pt] {65};
\draw[bootInk] (13.10000,0)--++(0,-.07) node[below,inner sep=2pt] {70};
\draw[bootInk] (14.10000,0)--++(0,-.07) node[below,inner sep=2pt] {75};
\draw[bootInk] (15.10000,0)--++(0,-.07) node[below,inner sep=2pt] {80};
\draw[bootInk] (0,0.10000)--++(-.07,0) node[left,inner sep=2pt] {1};
\draw[bootInk] (0,0.90000)--++(-.07,0) node[left,inner sep=2pt] {5};
\draw[bootInk] (0,1.90000)--++(-.07,0) node[left,inner sep=2pt] {10};
\draw[bootInk] (0,2.90000)--++(-.07,0) node[left,inner sep=2pt] {15};
\draw[bootInk] (0,3.90000)--++(-.07,0) node[left,inner sep=2pt] {20};
\draw[bootInk] (0,4.90000)--++(-.07,0) node[left,inner sep=2pt] {25};
\draw[bootInk] (0,5.90000)--++(-.07,0) node[left,inner sep=2pt] {30};
\draw[bootInk] (0,6.90000)--++(-.07,0) node[left,inner sep=2pt] {35};
\draw[bootInk] (0,7.90000)--++(-.07,0) node[left,inner sep=2pt] {40};
\draw[bootInk] (0,8.90000)--++(-.07,0) node[left,inner sep=2pt] {45};
\filldraw[fill=boot0,draw=bootGrid,line width=.3pt] (0.000,9.92) rectangle ++(.23,.19);
\node[anchor=west,inner sep=0pt] at (0.330,10.015) {Ruled out};
\filldraw[fill=boot1,draw=bootGrid,line width=.3pt] (2.150,9.92) rectangle ++(.23,.19);
\node[anchor=west,inner sep=0pt] at (2.480,10.015) {Only $E/N=2/3$};
\filldraw[fill=boot2,draw=bootGrid,line width=.3pt] (5.000,9.92) rectangle ++(.23,.19);
\node[anchor=west,inner sep=0pt] at (5.330,10.015) {Only $E/N=8/3$};
\filldraw[fill=boot3,draw=bootGrid,line width=.3pt] (7.850,9.92) rectangle ++(.23,.19);
\node[anchor=west,inner sep=0pt] at (8.180,10.015) {Both ratios};
\filldraw[fill=boot4,draw=bootGrid,line width=.3pt] (10.200,9.92) rectangle ++(.23,.19);
\node[anchor=west,inner sep=0pt] at (10.530,10.015) {Unresolved};
\filldraw[fill=boot5,draw=bootGrid,line width=.3pt] (12.550,9.92) rectangle ++(.23,.19);
\node[anchor=west,inner sep=0pt] at (12.880,10.015) {Outside catalogue};
\node at (7.60000,-.50) {$n$ in $SU(n)$};
\node[rotate=90] at (-.68,4.50000) {$k_3$};
\node[anchor=west,inner sep=0pt,font=\fontsize{8}{9.5}\selectfont\bfseries] at (0,10.46) {Cell status: unrestricted UV representations};
\draw[bootTeal,line width=1.25pt] (0,9.45)--(.48,9.45);
\fill[bootTeal] (.08,9.45) circle[radius=1.8pt];
\node[anchor=west,inner sep=0pt] at (.64,9.45) {Two-index: $E/N=2/3$};
\draw[bootBlue,dash pattern=on 3pt off 2.5pt,line width=.85pt] (5.0,9.45)--(5.48,9.45);
\filldraw[fill=white,draw=bootBlue,line width=.75pt] (5.08,9.45) circle[radius=1.85pt];
\node[anchor=west,inner sep=0pt] at (5.64,9.45) {Two-index: $E/N=8/3$};
\draw[bootInk,dash pattern=on 3pt off 2pt,line width=.65pt] (10.2,9.45)--(10.68,9.45);
\filldraw[fill=white,draw=bootInk,line width=.65pt] (10.44000,9.53000)--(10.52000,9.45000)--(10.44000,9.37000)--(10.36000,9.45000)--cycle;
\node[anchor=west,inner sep=0pt] at (10.84,9.45) {Three-index family ($E/N=2/3$)};
\end{tikzpicture}

